Mitigating Subpopulation Bias for Fair Network Topology Inference

We consider fair network topology inference from nodal observations. Real-world networks often exhibit biased connections based on sensitive nodal attributes. Hence, different subpopulations of nodes may not share or receive information equitably. We thus propose an optimization-based approach to accurately infer networks while discouraging biased edges. To this end, we present bias metrics that measure topological demographic parity to be applied as convex penalties, suitable for most optimization-based graph learning methods. Moreover, we encourage equitable treatment for any number of subpopulations of differing sizes. We validate our method on synthetic and real-world simulations using networks with both biased and unbiased connections.

==> figs/edgeratio.tex <==
\begin{tikzpicture}[baseline,scale=0.93,trim axis left, trim axis right]

\pgfplotstableread{data/edgeratio.csv}\errtable

\definecolor{btr}{RGB}{255,255,255}
\definecolor{bnp}{RGB}{33, 102, 172}
\definecolor{bdp}{RGB}{67, 147, 195}
\definecolor{bnw}{RGB}{146, 197, 222}
\definecolor{fnp}{RGB}{178, 24, 43}
\definecolor{fdp}{RGB}{214, 96, 77}
\definecolor{fnw}{RGB}{244, 165, 130}

\definecolor{fax}{RGB}{200,0,3}
\definecolor{bax}{RGB}{4,50,255}

\begin{axis}[
    % scale only axis,
    xlabel={},
    xtick={},
    xmin=0.125,
    xmax=0.875,
    axis y line*=right,
    ylabel={\color[RGB]{200,0,3}{Frob. error}},
    % ylabel={Frob. error},
    ylabel shift=-10pt,
    ylabel style={ rotate=180 },
    y tick label style = {fax},
    ymin=0,
    ymax=0.75,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1,1)},
        anchor=north east,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=right,
    label style={font=\small},
    tick label style={font=\small}
    ]
    
    \addlegendimage{empty legend}
    % \addplot[fnp, mark=*, densely dotted] table [x=Edge_Ratio, y=Frob_NTI] {\errtable};
    % \addplot[fdp, mark=*, densely dotted] table [x=Edge_Ratio, y=Frob_DP] {\errtable};
    % \addplot[fnw, mark=*, densely dotted] table [x=Edge_Ratio, y=Frob_Node] {\errtable};
    \addplot[red!50!black, mark=*, densely dotted] table [x=Edge_Ratio, y=Frob_NTI] {\errtable};
    \addplot[red!75!black, mark=*, densely dotted] table [x=Edge_Ratio, y=Frob_DP] {\errtable};
    \addplot[red!50!white, mark=*, densely dotted] table [x=Edge_Ratio, y=Frob_Node] {\errtable};
    
    \addlegendentry{\hspace{-.3cm}\textbf{Right axis}}
    \addlegendentry{No penalty}
    \addlegendentry{$\Delta\mathrm{DP}$}
    \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{axis}

\begin{axis}[
    % scale only axis,
    xlabel={Cross-group edge ratio},
    xmin=0.125,
    xmax=0.875,
    axis y line*=left,
    ylabel={\color[RGB]{4,50,255}{Bias}},
    y tick label style = {bax},
    % ylabel={Bias},
    ymin=0,
    ymax=1.2,
    legend style={
        at={(0,1)},
        anchor=north west,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]
    
    \addlegendimage{empty legend}
    \addplot[black, mark=o, solid] table [x=Edge_Ratio, y=Bias_true] {\errtable};
    % \addplot[bnp, mark=o, solid] table [x=Edge_Ratio, y=Bias_NTI] {\errtable};
    % \addplot[bdp, mark=o, solid] table [x=Edge_Ratio, y=Bias_DP] {\errtable};
    % \addplot[bnw, mark=o, solid] table [x=Edge_Ratio, y=Bias_Node] {\errtable};
    \addplot[blue, mark=o, solid] table [x=Edge_Ratio, y=Bias_NTI] {\errtable};
    \addplot[blue!65!white, mark=o, solid] table [x=Edge_Ratio, y=Bias_DP] {\errtable};
    \addplot[blue!40!white, mark=o, solid] table [x=Edge_Ratio, y=Bias_Node] {\errtable};

    \addlegendentry{\hspace{-.2cm}\textbf{Left axis}}
    \addlegendentry{True graph}
    \addlegendentry{No penalty}
    \addlegendentry{$\Delta\mathrm{DP}$}
    \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{axis}

\end{tikzpicture}

==> figs/edgeratio_bias.tex <==
\begin{tikzpicture}[baseline,scale=1.02,trim axis left, trim axis right]

\pgfplotstableread{data/edgeratio.csv}\errtable

\definecolor{btr}{RGB}{255,255,255}
\definecolor{bnp}{RGB}{33, 102, 172}
\definecolor{bdp}{RGB}{67, 147, 195}
\definecolor{bnw}{RGB}{146, 197, 222}
\definecolor{fnp}{RGB}{178, 24, 43}
\definecolor{fdp}{RGB}{214, 96, 77}
\definecolor{fnw}{RGB}{244, 165, 130}

\definecolor{fax}{RGB}{200,0,3}
\definecolor{bax}{RGB}{4,50,255}

\begin{axis}[
    % scale only axis,
    xlabel={(a) Across-group edge ratio},
    xmin=0.125,
    xmax=0.875,
    % axis y line*=left,
    ylabel={Bias},
    ymin=0.05,
    ymax=1.7,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1,1)},
        anchor=north east,
        font=\footnotesize},
    legend columns=2,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]
    
    \addplot[black, mark=x, densely dotted] table [x=Edge_Ratio, y=Bias_True] {\errtable};
    \addplot[blue!80!black, mark=o, solid] table [x=Edge_Ratio, y=Bias_NTI] {\errtable};
    \addplot[blue!65!white, mark=o, solid] table [x=Edge_Ratio, y=Bias_DP] {\errtable};
    \addplot[blue!25!white, mark=o, solid] table [x=Edge_Ratio, y=Bias_NW] {\errtable};

    \addlegendentry{True}
    \addlegendentry{None}
    \addlegendentry{$\Delta\mathrm{DP}$}
    \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{axis}

\end{tikzpicture}

==> figs/edgeratio_err.tex <==
\begin{tikzpicture}[baseline,scale=1.02,trim axis left, trim axis right]

\pgfplotstableread{data/edgeratio.csv}\errtable

\definecolor{btr}{RGB}{255,255,255}
\definecolor{bnp}{RGB}{33, 102, 172}
\definecolor{bdp}{RGB}{67, 147, 195}
\definecolor{bnw}{RGB}{146, 197, 222}
\definecolor{fnp}{RGB}{178, 24, 43}
\definecolor{fdp}{RGB}{214, 96, 77}
\definecolor{fnw}{RGB}{244, 165, 130}

\definecolor{fax}{RGB}{200,0,3}
\definecolor{bax}{RGB}{4,50,255}

\begin{axis}[
    % scale only axis,
    xlabel={(b) Across-group edge ratio},
    xmin=0.125,
    xmax=0.875,
    % axis y line*=left,
    ylabel={Error},
    ymin=0.05,
    ymax=0.35,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0,1)},
        anchor=north west,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=left,
    label style={font=\small},
    tick label style={font=\small},
    mark options={rotate=45, scale=1.2}
    ]
    
    \addplot[red!40!black, mark=square, solid] table [x=Edge_Ratio, y=Frob_NTI] {\errtable};
    \addplot[red!90!black, mark=square, solid] table [x=Edge_Ratio, y=Frob_DP] {\errtable};
    \addplot[red!50!white, mark=square, solid] table [x=Edge_Ratio, y=Frob_NW] {\errtable};

    \addlegendentry{None}
    \addlegendentry{$\Delta\mathrm{DP}$}
    \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{axis}

\end{tikzpicture}

==> figs/sbm.tex <==
\begin{tikzpicture}[baseline,scale=0.93,trim axis left, trim axis right]

\pgfplotstableread{data/sbm.csv}\errtable

\begin{axis}[
    % scale only axis,
    xlabel={},
    xtick={},
    xticklabels={},
    yticklabels={},
    xmin=0.01,
    xmax=0.16,
    ylabel={},
    ymin=0.18,
    ymax=0.34,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1,1)},
        anchor=north east,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]
    
    \addlegendimage{empty legend}
    \addplot[blue!25!black, dashed] coordinates {(0.15033157894736848,0.18) (0.15033157894736848,0.30)};
    \addplot[blue!50!black, mark=x, solid] table [x=Bias_NW_Unfair, y=Frob_NW_Unfair] {\errtable};
    \addplot[blue!50!white, mark=o, solid] table [x=Bias_DP_Unfair, y=Frob_DP_Unfair] {\errtable};

    \addlegendentry{\hspace{-.4cm}\textbf{Unfair SBM}}
    \addlegendentry{True graph}
    \addlegendentry{$\Delta\mathrm{DP}$}
    \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{axis}


\begin{axis}[
    % scale only axis,
    xlabel={Bias},
    xtick={0.05,0.1,0.15},
    xticklabels={$0.05$,$0.1$,$0.15$},
    xmin=0.01,
    xmax=0.16,
    ylabel={Frob. error},
    ymin=0.18,
    ymax=0.34,
    % grid style=densely dashed,
    % grid=both,
    legend style={
        at={(0,1)},
        anchor=north west,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]
    
    \addlegendimage{empty legend}
    \addplot[red!25!black, dashed] coordinates {(0.021931578947368423,0.18) (0.021931578947368423,0.30)};
    \addplot[red!75!black, mark=x, solid] table [x=Bias_NW_Fair, y=Frob_NW_Fair] {\errtable};
    \addplot[red!50!white, mark=o, solid] table [x=Bias_DP_Fair, y=Frob_DP_Fair] {\errtable};

    \addlegendentry{\hspace{-.35cm}\textbf{Fair SBM}}
    \addlegendentry{True graph}
    \addlegendentry{$\Delta\mathrm{DP}$}
    \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{axis}

\end{tikzpicture}

==> figs/senate_bias-comm.tex <==
\begin{tikzpicture}[baseline,scale=1.02,trim axis left, trim axis right]

\pgfplotstableread{data/senate113_bias.csv}\biastable
\pgfplotstableread{data/senate113_comm.csv}\commtable

% \definecolor{fax}{RGB}{200,0,3}
% \definecolor{bax}{RGB}{4,50,255}

\begin{semilogxaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={(c) Fair penalty weight $\beta$},
    xmin=1e2,
    xmax=1e5,
    axis y line*=left,
    ylabel={Bias},
    % ymin=0,
    % % ymax=0.31,
    % ymax=0.2,
    ymin=-0.02,
    ymax=0.22,
    ytick={0, 0.05, 0.1, 0.15, 0.2},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0,1)},
        anchor=north west,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % \addlegendimage{empty legend}
    \addplot[blue!80!black, mark=o, solid] table [x=beta, y=nti] {\biastable};
    \addplot[blue!65!white, mark=o, solid] table [x=beta, y=fnti] {\biastable};
    \addplot[blue!25!white, mark=o, solid] table [x=beta, y=nfnti] {\biastable};

    % % \addlegendentry{\hspace{-.4cm}\textbf{Left axis}}
    % \addlegendentry{No penalty}
    % \addlegendentry{$\Delta\mathrm{DP}$}
    % \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{semilogxaxis}


\begin{loglogaxis}[
    % scale only axis,
    xlabel={},
    xtick={},
    xmin=1e2,
    xmax=1e5,
    ylabel={Error},
    ytick={1e-6, 1e-5, 1e-4, 1e-3, 1e-2},
    ylabel shift=-10pt,
    % ylabel style={ rotate=180 },
    % ymin=0,
    % ymax=1.1,
    % ymin=1e-6,
    ymin=3.98107171e-7,
    ymax=0.02511886431,
    axis y line*=right,
    % grid style=densely dashed,
    % grid=both,
    legend style={
        at={(1,1)},
        anchor=north east,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    %ytick pos=right
    label style={font=\small},
    tick label style={font=\small}, 
    mark options={rotate=45, scale=1.2}
    ]

    % \addlegendimage{empty legend}
    % \addplot[red!40!black, mark=o, solid] table [x=beta, y=nti] {\commtable};
    % \addplot[red!90!black, mark=o, solid] table [x=beta, y=fnti] {\commtable};
    % \addplot[red!50!white, mark=o, solid] table [x=beta, y=nfnti] {\commtable};

    \addplot[red!40!black, mark=square, solid] table [x=beta, y=nti] {\commtable};
    \addplot[red!90!black, mark=square, solid] table [x=beta, y=fnti] {\commtable};
    \addplot[red!50!white, mark=square, solid] table [x=beta, y=nfnti] {\commtable};

    % % \addlegendentry{\hspace{-.4cm}\textbf{Right axis}}
    % \addlegendentry{No penalty}
    % \addlegendentry{$\Delta\mathrm{DP}$}
    % \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{loglogaxis}

\end{tikzpicture}


==> figs/senate_bias-err.tex <==
\begin{tikzpicture}[baseline,scale=1.05,trim axis left, trim axis right]

\pgfplotstableread{data/senate113_bias.csv}\biastable
\pgfplotstableread{data/senate113_err.csv}\errtable

% \definecolor{fax}{RGB}{200,0,3}
% \definecolor{bax}{RGB}{4,50,255}

\begin{semilogxaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={Fair penalty weight $\beta$},
    xmin=1e2,
    xmax=1e5,
    axis y line*=left,
    ylabel={Bias},
    ymin=0,
    ymax=0.3,
    ytick={0, 0.05, 0.1, 0.15, 0.2},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0,1)},
        anchor=north west,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]

    \addlegendimage{empty legend}
    \addplot[blue!80!black, mark=o, solid] table [x=beta, y=nti] {\biastable};
    \addplot[blue!65!white, mark=o, solid] table [x=beta, y=fnti] {\biastable};
    \addplot[blue!25!white, mark=o, solid] table [x=beta, y=nfnti] {\biastable};

    \addlegendentry{\hspace{-.4cm}\textbf{Left axis}}
    \addlegendentry{No penalty}
    \addlegendentry{$\Delta\mathrm{DP}$}
    \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{semilogxaxis}


\begin{semilogxaxis}[
    % scale only axis,
    xlabel={},
    xtick={},
    xmin=1e2,
    xmax=1e5,
    ylabel={Frob. error},
    ytick={0, 0.25, 0.5, 0.75, 1},
    ymin=0,
    ymax=1.5,
    axis y line*=right,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1,1)},
        anchor=north east,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    ytick pos=right
    label style={font=\small},
    tick label style={font=\small}
    ]

    \addlegendimage{empty legend}
    \addplot[red!90!black, mark=o, solid] table [x=beta, y=fnti] {\errtable};
    \addplot[red!50!white, mark=o, solid] table [x=beta, y=nfnti] {\errtable};

    \addlegendentry{\hspace{-.4cm}\textbf{Right axis}}
    \addlegendentry{$\Delta\mathrm{DP}$}
    \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{semilogxaxis}

\end{tikzpicture}


==> figs/senate_bias.tex <==
\begin{tikzpicture}[baseline,scale=1.05,trim axis left, trim axis right]

\pgfplotstableread{data/senate113_bias.csv}\biastable

% \definecolor{fax}{RGB}{200,0,3}
% \definecolor{bax}{RGB}{4,50,255}

\begin{semilogxaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={Fair penalty weight $\beta$},
    xmin=1e2,
    xmax=1e5,
    %axis y line*=left,
    ylabel={Bias},
    ymin=0,
    ymax=0.21,
    ytick={0, 0.05, 0.1, 0.15, 0.2},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0,0)},
        anchor=south west,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]

    \addplot[blue!80!black, mark=o, solid] table [x=beta, y=nti] {\biastable};
    \addplot[blue!65!white, mark=o, solid] table [x=beta, y=fnti] {\biastable};
    \addplot[blue!25!white, mark=o, solid] table [x=beta, y=nfnti] {\biastable};

    \addlegendentry{No penalty}
    \addlegendentry{$\Delta\mathrm{DP}$}
    \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{semilogxaxis}


\end{tikzpicture}


==> figs/senate_comm.tex <==
\begin{tikzpicture}[baseline,scale=1.05,trim axis left, trim axis right]

\pgfplotstableread{data/senate113_comm.csv}\commtable

% \definecolor{fax}{RGB}{200,0,3}
% \definecolor{bax}{RGB}{4,50,255}

\begin{loglogaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={Fair penalty weight $\beta$},
    xmin=1e2,
    xmax=1e5,
    %axis y line*=left,
    ylabel={Comm. error},
    ymin=1e-6,
    ymax=1e-2,
    %ytick={0, 0.05, 0.1, 0.15, 0.2},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0,1)},
        anchor=north west,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    xtick pos=left,
    ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]

    \addplot[red!40!black, mark=o, solid] table [x=beta, y=nti] {\commtable};
    \addplot[red!90!black, mark=o, solid] table [x=beta, y=fnti] {\commtable};
    \addplot[red!50!white, mark=o, solid] table [x=beta, y=nfnti] {\commtable};
    
    \addlegendentry{No penalty}
    \addlegendentry{$\Delta\mathrm{DP}$}
    \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{loglogaxis}


\end{tikzpicture}


==> figs/senate_err.tex <==
\begin{tikzpicture}[baseline,scale=1.05,trim axis left, trim axis right]

\pgfplotstableread{data/senate113_bias.csv}\biastable
\pgfplotstableread{data/senate113_err.csv}\errtable

% \definecolor{fax}{RGB}{200,0,3}
% \definecolor{bax}{RGB}{4,50,255}


\begin{semilogxaxis}[
    % scale only axis,
    xlabel={Fair penalty weight $\beta$},
    xmin=1e2,
    xmax=1e5,
    ylabel={Frob. error},
    ytick={0, 0.25, 0.5, 0.75, 1},
    ymin=0,
    ymax=1,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0,1)},
        anchor=north west,
        font=\footnotesize},
    legend columns=1,
    width=185,
    height=160,
    label style={font=\small},
    tick label style={font=\small}
    ]

    \addplot[red!90!black, mark=o, solid] table [x=beta, y=fnti] {\errtable};
    \addplot[red!50!white, mark=o, solid] table [x=beta, y=nfnti] {\errtable};

    \addlegendentry{$\Delta\mathrm{DP}$}
    \addlegendentry{$\Delta\mathrm{DP}_\mathrm{node}$}
\end{semilogxaxis}

\end{tikzpicture}

